Entanglement Witnessing for Lattice Gauge Theories

Entanglement is assuming a central role in modern quantum many-body physics. Yet, for lattice gauge theories its certification remains extremely challenging. A key difficulty stems from the local gauge constraints underlying the gauge theory, which separate the full Hilbert space into a direct sum of subspaces characterized by different superselection rules. In this work, we develop the theoretical framework of entanglement witnessing for lattice gauge theories that takes this subtlety into account. We illustrate the concept at the example of a $\mathrm{U}(1)$ lattice gauge theory in 2+1 dimensions, without and with dynamical fermionic matter. As this framework circumvents costly state tomography, it opens the door to resource-efficient certification of entanglement in theoretical studies as well as in laboratory quantum simulations of gauge theories.

==> tikz/01a.tex <==
\begin{tikzpicture}[scale=.8]
    \draw[fill,color=red!30] (0,0) rectangle (2,4);
    \draw[fill,color=blue!30] (3,0) rectangle (5,4);
    \draw[thin] (-3.5,-1.5) grid (5.5,4.5);
    \draw[red, thick] (0,0) grid (2,4);
    \draw[blue, thick] (3,0) grid (5,4);
    \draw (1,0) node[anchor=north west]{$\mathcal{A}$};
    \draw (4,0) node[anchor=north west]{$\mathcal{B}$};
    \draw (0.5,-1.5) node[anchor=south]{$\mathcal{L}$};
    \begin{scope}[every node/.style={scale=.85}]
        \draw (.5,.5) node{$a_1$};
        \draw (1.5,.5) node{$a_2$};
        \draw (.5,1.5) node{$a_3$};
        \draw (1.5,1.5) node{$a_4$};
        \draw (.5,2.5) node{$a_5$};
        \draw (1.5,2.5) node{$a_6$};
        \draw (.5,3.5) node{$a_7$};
        \draw (1.5,3.5) node{$a_8$};
        
        \draw (3.5,.5) node{$b_1$};
        \draw (4.5,.5) node{$b_2$};
        \draw (3.5,1.5) node{$b_3$};
        \draw (4.5,1.5) node{$b_4$};
        \draw (3.5,2.5) node{$b_5$};
        \draw (4.5,2.5) node{$b_6$};
        \draw (3.5,3.5) node{$b_7$};
        \draw (4.5,3.5) node{$b_8$};
    \end{scope}
    \begin{scope}[every node/.style={allow upside down, sloped,scale=.8}]
        \draw (-3,3) -- node{\midarrow} (-3,4) node[pos=.5, anchor=north]{$\ket{0}$};
        \draw (-1,4) -- node{\midarrow} (-1,3);
        \draw[very thin] (-1,3) -- (-1,4) node[pos=.5,anchor=south]{$\ket{1}$};
        \draw (-3,3) -- node{\midarrow} (-2,3) node[pos=.5,anchor=north]{$\ket{0}$};
        \draw (-1,3) -- node{\midarrow} (-2,3);
        \draw[very thin] (-2,3) -- node[anchor=north]{$\ket{1}$} (-1,3);
        
        \draw (-2,0) -- node{\midarrow} (-2,1);
        \draw (-2,1) -- node{\midarrow} (-1,1);
        \draw (-2,2) -- node{\midarrow} (-2,1);
        \draw (-2,1) -- node{\midarrow} (-3,1);
    \end{scope}
    \draw[dashed,gray,very thick] (-3.25,2.25) rectangle (-0.75,+4.25);
    \draw[dashed,gray,very thick] (-2.75,1.75) rectangle (-1.25,0.25);
    \draw[dashed,gray,very thick] (-.25,-.75) rectangle (5.25,4.25);
    \draw[fill] (-2,1)  circle (.08) node[anchor=north west,scale=.8]{$j$};
\end{tikzpicture}


==> tikz/01b.tex <==
\begin{tikzpicture}[scale=.5]
    \draw (-.5,.5) node[anchor=east,scale=1]{$\ket{\varphi^{\mathcal{A},2}_1} =$};
    \begin{tzket}
        \draw[fill,color=red!20] (0,0) rectangle (2,1);
        \draw (.5,.5) node[scale=.9]{$a_1$};
        \draw (1.5,.5) node[scale=.9]{$a_2$};
        \begin{scope}[thick,red,every node/.style={allow upside down, sloped, scale=.5}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (2,1);
            \draw (2,1) -- node{\midarrow} (2,0);
            \draw (2,0) -- node{\midarrow} (1,0);
        \end{scope}
        \tzwidth{2}
    \end{tzket}
    \draw[thick,->] (1,2) arc(120:60:5) node[pos=.5,anchor=south]{$\hat{U}_{a_1}$};
    \draw[thick,<-] (1,-1) arc(240:300:5) node[pos=.5,anchor=north]{$\hat{U}_{a_1}^\dag$};
    
    \def \S {5};
    \begin{tzket}[shift={(5,0)}]
        \draw[fill,color=red!20] (0,0) rectangle (2,1);
        \draw (+.5,.5) node[scale=.9]{$a_1$};
        \draw (+1.5,.5) node[scale=.9]{$a_2$};
        \begin{scope}[thick, red,every node/.style={allow upside down, sloped, scale=.5}]
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (2,1);
            \draw (2,1) -- node{\midarrow} (2,0);
            \draw (2,0) -- node{\midarrow} (1,0);
        \end{scope}
        \tzwidth{2}
    \end{tzket}
    \draw (7.7,.5) node[anchor=west,scale=1]{$= \ket{\varphi^{\mathcal{A},2}_3}$};
\end{tikzpicture}


==> tikz/01c.tex <==
\begin{tikzpicture}[scale=.35]
    \begin{tzbraket}[shift={(-.5,0)}]
        \begin{scope}[shift={(2.25,0)}]
            \clip (0,.5) ellipse (1.6 and 1.1);
            \draw[very thin] (-2.5,-2.5) grid (4,4);
            \draw[fill,red!20] (-1,0) rectangle (0,1);
            \draw (-.5,.5) node[scale=.9]{$a_p$};
            \draw[thick,red] (-1,-2) grid (1,1);
            \draw[gray,dashed,thick]  (0,.5) ellipse (1.6 and 1.1);
        \end{scope}
        \def \s{3.4};
        \begin{scope}[shift={(2.5,0)}]
            \clip (\s,.5) ellipse (1.6 and 1.1);
            \draw[xshift=-.6cm] (\s-2.5,-2.5) grid +(\s+4,4);
            \draw[fill,blue!20] (\s,0) rectangle (\s+1,1);
            \draw (\s+.5,.5) node[scale=.9]{$b_p$};
            \draw[thick,blue,xshift=-.6cm] (3,-1) grid +(2,3);
            \draw[gray,dashed,thick]  (\s,.5) ellipse (1.6 and 1.1);
        \end{scope}
        \tzwidth{7.25}
    \end{tzbraket}
    \draw (7.25,-.5) node[anchor=west,scale=0.65]{$\mathrm{prod}$};
    \draw (7.5,.5) node[anchor=west,scale=1]{$=$};
    \begin{tzbraket}[shift={(8.75,0)}]
        \begin{scope}[shift={(2.25,0)}]
            \clip (0,.5) ellipse (1.6 and 1.1);
            \draw[very thin] (-2.5,-2.5) grid (4,4);
            \draw[fill,red!20] (-1,0) rectangle (0,1);
            \draw (-.5,.5) node[scale=.9]{$a_p$};
            \draw[thick,red] (-1,-2) grid (1,1);
            \draw[gray,dashed,thick] (0,.5) ellipse (1.6 and 1.1);
        \end{scope}
         \tzwidth{3.5}
    \end{tzbraket}
    \begin{tzbraket}[shift={(13.5,0)}]
        \begin{scope}[shift={(2.25,0)}]
            \clip (0,.5) ellipse (1.6 and 1.1);
            \draw (-2.5,-2.5) grid (4,4);
            \draw[fill,blue!20] (0,0) rectangle (1,1);
            \draw (0.5,.5) node[scale=.9]{$b_p$};
            \draw[thick,blue] (-1,-1) grid +(2,3);
            \draw[gray,dashed,thick] (0,.5) ellipse (1.6 and 1.1);
        \end{scope}
         \tzwidth{3.5}
    \end{tzbraket}
    \end{tikzpicture}


==> tikz/01d.tex <==
\begin{tikzpicture}[scale=.95] 
    \filldraw[draw=black,thick,fill=blue!60] (4,1.5) ellipse (2.5 and .9);
    \begin{scope}
        \clip (2.5,0) rectangle (5.5,4);
        \filldraw[draw=black,thick,fill=blue!30] (4,1.5) ellipse (2.5 and .9);
    \end{scope}
    
    \filldraw[draw=black,thick,fill=blue!10] (4,1.5) ellipse(1.5 and .35);
    
    \begin{scope}
        \clip (4,1.5) ellipse (2.5 and 1.4);
        \draw[thick] (2.5,3) -- (2.5,0);
        \draw[thick] (5.5,3) -- (5.5,0);
    \end{scope}
    \draw (2.5,2.7) node[anchor=south,scale=.75]{$\langle\hat{W}_-\rangle = 0$};
    \draw (5.5,2.7) node[anchor=south,scale=.75]{$\langle\hat{W}_+\rangle = 0$};
    
    \draw[thick,dotted] (2.5,1) -- (2.5,0);
    \draw[thick,dotted] (5.5,1) -- (5.5,0);
    \draw[thick,dotted] (1.5,1.5) -- (1.5,0);
    \draw[thick,dotted] (6.5,1.5) -- (6.5,0);
    
    \draw[fill,color=blue!60] (1.5,.1) rectangle (2.5,0);
    \draw[fill,color=blue!60] (5.5,.1) rectangle (6.5,0);
    
    \draw[thick,->] (1,0) -- (7,0) node[anchor=west]{$\langle\hat{C}\rangle$};
     \draw[thick,->] (1,0) -- (7,0);
    \draw[thick] (1.5,.1) -- (1.5,-.1) node[anchor=north]{$\omega^-$};
    \draw[thick] (6.5,.1) -- (6.5,-.1) node[anchor=north]{$\omega^+$};
    
    \draw[thick] (2.5,.1) -- (2.5,-.1) node[anchor=north]{$\omega_\mathrm{sep}^-$};
    \draw[thick] (5.5,.1) -- (5.5,-.1) node[anchor=north]{$\omega_\mathrm{sep}^+$};
    
    \filldraw[draw = black, fill = blue!60] (1,-2) rectangle (1.2,-1.6);
    \draw (1.2,-1.78) node[anchor=west,scale=.9]{Entangled states detected by $\hat{W}_\pm$}; 
    
    \filldraw[draw=black,fill=blue!30] (1,-2.5) rectangle(1.2,-2.1);
    \draw (1.2,-2.28) node[anchor=west,scale=.9]{Entangled states not detected by $\hat{W}_\pm$};
    
    \filldraw[draw=black,fill=blue!10] (1,-3) rectangle (1.2,-2.6);
    \draw (1.2,-2.82) node[anchor=west,scale=.9]{Separable states};
\end{tikzpicture}


==> tikz/02a.tex <==
\begin{tikzpicture}[scale=1.2]
    \draw[fill, color= red!20] (0,0) rectangle (2,1);
    \draw[fill, color= blue!20] (3,0) rectangle (5,1);
    \draw[very thin] (-.5,-.5) grid (5.5,1.5);
    \draw[very thick] (0,0) grid (5,1);
    \draw[very thick,red] (0,0) grid (2,1);
    \draw[very thick, blue] (3,0) grid (5,1);
    \draw (0,0) node[anchor=north east]{$\mathcal{A}$};
    \draw (5,0) node[anchor=north west]{$\mathcal{B}$};
    \begin{scope}[every node/.style={scale=.65}]
        \draw (.5,.5) node[scale=1.2]{$a_1$};
        \draw (1.5,.5) node[scale=1.2]{$a_2$};
        \draw (3.5,.5) node[scale=1.2]{$b_1$};
        \draw (4.5,.5) node[scale=1.2]{$b_2$};
    
        \draw (0,.5) node[anchor=east]{$\ell_1$};
        \draw (1,.5) node[anchor=east]{$\ell_2$};
        \draw (2,.5) node[anchor=east]{$\ell_3$};
        \draw (.5,0) node[anchor=north]{$\ell_4$};
        \draw (.5,1) node[anchor=north]{$\ell_5$};
        \draw (1.5,0) node[anchor=north]{$\ell_6$};
        \draw (1.5,1) node[anchor=north]{$\ell_7$};
        \draw (2.5,0) node[anchor=north]{$\ell_8$};
        \draw (2.5,1) node[anchor=north]{$\ell_9$};
        \draw (3,.5) node[anchor = east]{$\ell_{10}$};
        \draw (4,.5) node[anchor = east]{$\ell_{11}$};
        \draw (5,.5) node[anchor = east]{$\ell_{12}$};
        \draw (3.5,0) node[anchor = north]{$\ell_{13}$};
        \draw (3.5,1) node[anchor = north]{$\ell_{14}$};
        \draw (4.5,0) node[anchor = north]{$\ell_{15}$};
        \draw (4.5,1) node[anchor = north]{$\ell_{16}$};
    \end{scope}
    \begin{scope}[every node/.style={scale=.7}]
        \draw[fill] (0,0) circle (.05) node[anchor=south west]{$0$};
        \draw[fill] (1,0) circle (.05) node[anchor=south west]{$-\nicefrac{1}{2}$};
        \draw[fill] (2,0) circle (.05) node[anchor=south west]{$+\nicefrac{1}{2}$};
        \draw[fill] (3,0) circle (.05) node[anchor=south west]{$-\nicefrac{1}{2}$};
        \draw[fill] (4,0) circle (.05) node[anchor=south west]{$+\nicefrac{1}{2}$};
        \draw[fill] (5,0) circle (.05) node[anchor=south west]{$0$};
        \draw[fill] (5,1) circle (.05) node[anchor=south west]{$0$};
        \draw[fill] (4,1) circle (.05) node[anchor=south west]{$-\nicefrac{1}{2}$};
        \draw[fill] (3,1) circle (.05) node[anchor=south west]{$+\nicefrac{1}{2}$};
        \draw[fill] (2,1) circle (.05) node[anchor=south west]{$-\nicefrac{1}{2}$};
        \draw[fill] (1,1) circle (.05) node[anchor=south west]{$+\nicefrac{1}{2}$};
        \draw[fill] (0,1) circle (.05) node[anchor=south west]{$0$};
        \foreach \i in {0,...,2} \foreach \j in {0,1}
            \draw[fill, red] (\i,\j) circle (.05);
        \foreach \i in {3,...,5} \foreach \j in {0,1}
            \draw[fill, blue] (\i,\j) circle (.05);


    \end{scope}
\end{tikzpicture}


==> tikz/02b.tex <==
\begin{tikzpicture}[scale=.3]
    \draw[<->, thick] (1.5,2.5) arc (180:90:2.5) node[anchor=east,pos=0.45,scale=.9,xshift=+1mm,yshift=+2mm]
        {$\hat{\mathcal{U}}_{a_1}\otimes\hat{\mathcal{U}}_{b_1}$};
    \draw[<->, thick] (14.5,2.5) arc (0:90:2.5) node[anchor=west,pos=.45,scale=.9,,xshift=-1mm,yshift=+2mm]
        {$\hat{\mathcal{U}}_{a_2}\otimes\hat{\mathcal{U}}_{b_2}$};
    \begin{tzket}[shift={(0,0)}]
        \begin{scope}[shift={(-.5,0)}]
            \draw[very thin] (0.5,-.5) grid (6.5,1.5);
        \end{scope}            
        \draw[shift={(0.5,0)},fill,color=red!20] (0,0) rectangle (2,1);
        \begin{scope}[shift={(0.5,0)},red,every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (2,1) -- node{\midarrow} (2,0);
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (2,0) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
            \draw (1,1) -- node{\midarrow} (2,1);
        \end{scope}
        \begin{scope}[shift={(2.5,0)},every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[shift={(3.5,0)},fill,color=blue!20] (0,0) rectangle (2,1);
        \begin{scope}[shift={(3.5,0)},blue,every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (1,0) -- node{\midarrow} (2,0);
            \draw (2,1) -- node{\midarrow} (1,1);
        \end{scope}
        \tzwidth{6}
        \draw (3,-.5) node[anchor=north,scale=.8]{\rotatebox{270}{$=$}};
        \draw (3,-1.5) node[anchor=north,scale=.8]{$ \ket{\phi_1}$};
    \end{tzket}
    \begin{tzket}[shift={(5,5)}]
        \begin{scope}[shift={(-.5,0)}]
            \draw[very thin] (0.5,-.5) grid (6.5,1.5);
        \end{scope}            
        \draw[shift={(0.5,0)},fill,color=red!20] (0,0) rectangle (2,1);
        \begin{scope}[shift={(0.5,0)},red,every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (2,0);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (2,1) -- node{\midarrow} (1,1);
        \end{scope}
        \begin{scope}[shift={(2.5,0)},every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[shift={(3.5,0)},fill,color=blue!20] (0,0) rectangle (2,1);
        \begin{scope}[shift={(3.5,0)},blue,every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (2,1) -- node{\midarrow} (2,0);
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (0,1) -- node{\midarrow} (1,1);
            \draw (2,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (2,1);
        \end{scope}
        \tzwidth{6}
        \draw (3,-.5) node[anchor=north,scale=.8]{\rotatebox{270}{$=$}};
        \draw (3,-1.5) node[anchor=north,scale=.8]{$ \ket{\Phi}$};
    \end{tzket}
    \begin{tzket}[shift={(10,0)}]
        \begin{scope}[shift={(-.5,0)}]
            \draw[very thin] (0.5,-.5) grid (6.5,1.5);
        \end{scope}            
        \draw[shift={(0.5,0)},fill,color=red!20] (0,0) rectangle (2,1);
        \begin{scope}[shift={(0.5,0)},red,every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (2,1) -- node{\midarrow} (2,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (2,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (2,1);
        \end{scope}
        \begin{scope}[shift={(2.5,0)},every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[shift={(3.5,0)},fill,color=blue!20] (0,0) rectangle (2,1);
        \begin{scope}[shift={(3.5,0)},blue,every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (0,1) -- node{\midarrow} (1,1);
            \draw (1,0) -- node{\midarrow} (2,0);
            \draw (2,1) -- node{\midarrow} (1,1);
        \end{scope}
        \tzwidth{6}
        \draw (3,-.5) node[anchor=north,scale=.8]{\rotatebox{270}{$=$}};
        \draw (3,-1.5) node[anchor=north,scale=.8]{$ \ket{\phi_2}$};
    \end{tzket}
\end{tikzpicture}


==> tikz/02c.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[every node/.style={scale=.7}]
        \draw[fill, color = red!20] (0,0) rectangle (2,1);
        \draw[fill, color = blue!20] (3,0) rectangle (5,1);
        \draw[very thick,red] (0,0) grid (2,1);
        \draw[very thick,blue] (3,0) grid (5,1);

        \draw[fill] (0,0) circle (.05) node[anchor=north east]{$0$};
        \draw[fill] (1,0) circle (.05) node[anchor=north east]{$-\nicefrac{1}{2}$};
        \draw[fill] (2,0) circle (.05) node[anchor=north east]{$+1$};
        \draw[fill] (2,1) circle (.05) node[anchor=north east]{$-1$};
        \draw[fill] (1,1) circle (.05) node[anchor=north east]{$+\nicefrac{1}{2}$};
        \draw[fill] (0,1) circle (.05) node[anchor=north east]{$0$};
        
        \draw[fill] (3,0) circle (.05) node[anchor = north east]{$-1$};
        \draw[fill] (4,0) circle (.05) node[anchor = north east]{$+\nicefrac{1}{2}$};
        \draw[fill] (5,0) circle (.05) node[anchor = north east]{$0$};
        \draw[fill] (5,1) circle (.05) node[anchor = north east]{$0$};
        \draw[fill] (4,1) circle (.05) node[anchor = north east]{$-\nicefrac{1}{2}$};
        \draw[fill] (3,1) circle (.05) node[anchor = north east]{$+1$};
        \foreach \i in {0,...,2} \foreach \j in {0,1}
            \draw[fill, red] (\i,\j) circle (.05);
        \foreach \i in {3,...,5} \foreach \j in {0,1}
            \draw[fill, blue] (\i,\j) circle (.05);
    \end{scope}
    \begin{scope}[shift={(0,-3)},every node/.style={scale=.7}]
        \draw[fill, color = red!20] (0,0) rectangle (2,1);
        \draw[fill, color = blue!20] (3,0) rectangle (5,1);
        \draw[very thick,red] (0,0) grid (2,1);
        \draw[very thick,blue] (3,0) grid (5,1);

        \draw[fill] (0,0) circle (.05) node[anchor=north east]{$0$};
        \draw[fill] (1,0) circle (.05) node[anchor=north east]{$-\nicefrac{1}{2}$};
        \draw[fill] (2,0) circle (.05) node[anchor=north east]{$0$};
        \draw[fill] (2,1) circle (.05) node[anchor=north east]{$0$};
        \draw[fill] (1,1) circle (.05) node[anchor=north east]{$+\nicefrac{1}{2}$};
        \draw[fill] (0,1) circle (.05) node[anchor=north east]{$0$};
        
        \draw[fill] (3,0) circle (.05) node[anchor = north east]{$0$};
        \draw[fill] (4,0) circle (.05) node[anchor = north east]{$+\nicefrac{1}{2}$};
        \draw[fill] (5,0) circle (.05) node[anchor = north east]{$0$};
        \draw[fill] (5,1) circle (.05) node[anchor = north east]{$0$};
        \draw[fill] (4,1) circle (.05) node[anchor = north east]{$-\nicefrac{1}{2}$};
        \draw[fill] (3,1) circle (.05) node[anchor = north east]{$0$};
        \foreach \i in {0,...,2} \foreach \j in {0,1}
            \draw[fill, red] (\i,\j) circle (.05);
        \foreach \i in {3,...,5} \foreach \j in {0,1}
            \draw[fill, blue] (\i,\j) circle (.05);
    \end{scope}
\end{tikzpicture}


==> tikz/02d.tex <==
\begin{tikzpicture}[scale=.35]
    \def\xshift{5}
    \def\yshift{-5}
    \begin{tzket}
        \draw[fill,color=red!20] (0,0) rectangle (2,1);
        \begin{scope}[red, every node/.style={sloped,allow upside down,scale=0.35}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (2,1);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (2,0) -- node{\midarrow} (1,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{A},1}^1}$};
    \end{tzket}
    \begin{tzket}[shift={(\xshift,0)}]
        \draw[fill,color=red!20] (0,0) rectangle (2,1);
        \begin{scope}[red, every node/.style={sloped,allow upside down,scale=0.35}]
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (2,1);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (2,0) -- node{\midarrow} (1,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{A},1}^2}$};
    \end{tzket}
    \begin{tzket}[shift={(0,\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (2,1);
        \begin{scope}[red, every node/.style={sloped,allow upside down,scale=0.35}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (2,1);
            \draw (2,1) -- node{\midarrow} (2,0);
            \draw (2,0) -- node{\midarrow} (1,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{A},2}^1}$};
    \end{tzket}
    \begin{tzket}[shift={(\xshift,\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (2,1);
        \begin{scope}[red, every node/.style={sloped,allow upside down,scale=0.35}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (2,1) -- node{\midarrow} (1,1);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (1,0) -- node{\midarrow} (2,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{A},2}^2}$};
    \end{tzket}
    \begin{tzket}[shift={(2*\xshift,\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (2,1);
        \begin{scope}[red, every node/.style={sloped,allow upside down,scale=0.35}]
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (2,1);
            \draw (2,1) -- node{\midarrow} (2,0);
            \draw (2,0) -- node{\midarrow} (1,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{A},2}^3}$};
    \end{tzket}
    \begin{tzket}[shift={(4*\xshift,0)}]
        \draw[fill,color=blue!20] (0,0) rectangle (2,1);
        \begin{scope}[blue, every node/.style={sloped,allow upside down,scale=0.35}]
                \draw (0,1) -- node{\midarrow} (0,0);
                \draw (1,0) -- node{\midarrow} (0,0);
                \draw (0,1) -- node{\midarrow} (1,1);
                \draw (1,0) -- node{\midarrow} (1,1);
                \draw (1,1) -- node{\midarrow} (2,1);
                \draw (2,1) -- node{\midarrow} (2,0);
                \draw (2,0) -- node{\midarrow} (1,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{B},1}^1}$};
    \end{tzket}
    \begin{tzket}[shift={(5*\xshift,0)}]
        \draw[fill,color=blue!20] (0,0) rectangle (2,1);
        \begin{scope}[blue, every node/.style={sloped,allow upside down,scale=0.35}]
                \draw (0,1) -- node{\midarrow} (0,0);
                \draw (1,0) -- node{\midarrow} (0,0);
                \draw (0,1) -- node{\midarrow} (1,1);
                \draw (1,1) -- node{\midarrow} (1,0);
                \draw (2,1) -- node{\midarrow} (1,1);
                \draw (2,0) -- node{\midarrow} (2,1);
                \draw (1,0) -- node{\midarrow} (2,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{B},1}^2}$};
    \end{tzket}
    \begin{tzket}[shift={(3*\xshift,\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (2,1);
        \begin{scope}[blue, every node/.style={sloped,allow upside down,scale=0.35}]
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (2,1) -- node{\midarrow} (1,1);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (1,0) -- node{\midarrow} (2,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{B},2}^1}$};
    \end{tzket}
    \begin{tzket}[shift={(4*\xshift,\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (2,1);
        \begin{scope}[blue, every node/.style={sloped,allow upside down,scale=0.35}]
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (0,1) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (2,1);
            \draw (2,1) -- node{\midarrow} (2,0);
            \draw (2,0) -- node{\midarrow} (1,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{B},2}^2}$};
    \end{tzket}
    \begin{tzket}[shift={(5*\xshift,\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (2,1);
        \begin{scope}[blue, every node/.style={sloped,allow upside down,scale=0.35}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (2,1) -- node{\midarrow} (1,1);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (1,0) -- node{\midarrow} (2,0);
        \end{scope}
        \tzwidth{2}
        \draw (1,-.6) node[anchor=north,scale=.8]{\rotatebox{-90}{$=$}};
        \draw (1,-1.5) node[anchor=north,scale=.8]{$\ket{\varphi_{\lat{B},2}^3}$};
    \end{tzket}
\end{tikzpicture}


==> tikz/03a.tex <==

\begin{tikzpicture}[scale=1.2]  
        \useasboundingbox (-.5,-1.5) rectangle +(9,3);
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \draw[fill,color=blue!20] (2,0) rectangle (3,1);
        \draw[very thin] (-.5,-.5) grid (3.5,1.5);
        \draw[thick] (0,0) grid (3,1);
        \draw (.5,.5) node[scale=.9]{${a_1}$};
        \draw (2.5,.5) node[scale=.9]{${b_1}$};
        \begin{scope}[every  node/.style={anchor=north east,scale=.6}]
            \draw[fill] (0,0) circle (.05) node{$-1$};
            \draw[fill] (1,0) circle (.05) node{$+\nicefrac{1}{2}$};
            \draw[fill] (2,0) circle (.05) node{$-\nicefrac{1}{2}$};
            \draw[fill] (3,0) circle (.05) node{$0$};
        \end{scope}   
        \begin{scope}[every  node/.style={anchor=south west,scale=.6}]
            \draw[fill] (3,1) circle (.05) node{$0$};
            \draw[fill] (2,1) circle (.05) node{$+\nicefrac{1}{2}$};
            \draw[fill] (1,1) circle (.05) node{$-\nicefrac{1}{2}$};
            \draw[fill] (0,1) circle (.05) node{$0$};
        \end{scope} 
        \begin{scope}[every node/.style ={scale=.8,pos=.5}]
            \draw (0,0) -- (0,1) node[anchor=east]{$\ell_1$};
            \draw (1,0) -- (1,1) node[anchor=west]{$\ell_2$};
            \draw (0,0) -- (1,0) node[anchor=north]{$\ell_3$};
            \draw (0,1) -- (1,1) node[anchor=south]{$\ell_4$};
            
            \draw (2,0) -- (2,1) node[anchor=east]{$n_1$};
            \draw (3,0) -- (3,1) node[anchor=west]{$n_2$};
            \draw (2,0) -- (3,0) node[anchor=north]{$n_3$};
            \draw (2,1) -- (3,1) node[anchor=south west]{$n_4$};
        \end{scope}
    \end{tikzpicture}



==> tikz/03b.tex <==
\begin{tikzpicture}[scale=.65]
        \draw[very thin] (-.5,-.5) grid (2.5,3.5);
        \draw[fill,red] (0,0) circle (.1) node[black,scale=.7,anchor=north east]{$j_1$};
        \draw[fill,red] (2,3) circle (.1) node[black,scale=.6,anchor=south west]{$j_2$};
        \begin{scope}[thick,red,every node/.style={anchor= north,pos=.5,scale=.7,black}]
            \draw (0,0) -- (1,0) node{$\ell_1$};
            \draw (1,0)-- (2,0) node{$\ell_2$};
        \end{scope}
        \begin{scope}[thick,red,every node/.style={anchor= west,pos=.5,scale=.6,black}]
            \draw (2,0) -- (2,1) node{$\ell_3$};
            \draw (2,1) -- (2,2) node{$\ell_4$};
            \draw (2,2) -- (2,3) node{$\ell_5$};
        \end{scope}
        \draw[fill] (1,0) circle (.07);
            \draw[fill] (2,0) circle (.07);
            \draw[fill] (2,1) circle (.07);
            \draw[fill] (2,2) circle (.07);
\end{tikzpicture}



==> tikz/03c.tex <==
\begin{tikzpicture}[scale=0.4]
    \draw[<->, thick] (0.5,2) arc (180:90:2) node[anchor=east,pos=0.45,scale=.9,xshift=+1mm,yshift=+2mm]
        {$\hat{\mathcal{P}}_{\ell_4}\otimes\hat{\mathcal{P}}_{n_4}$};
    \draw[<->, thick] (9.5,2) arc (0:90:2) node[anchor=west,pos=.45,scale=.9,,xshift=-1mm,yshift=+2mm]
        {$\hat{\mathcal{P}}_{\ell_2}\otimes\hat{\mathcal{P}}_{n_2}$};
    \begin{tzket}
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \draw[fill,color=blue!20] (2,0) rectangle (3,1);
        \begin{scope}[every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (3,1) -- node{\midarrow} (3,0);
            
            \draw (0,0) -- node{\midarrow} (1,0);        
            \draw (0,1) -- node{\midarrow} (1,1);
            
            \draw (2,0) -- node{\midarrow} (1,0);        
            \draw (1,1) -- node{\midarrow} (2,1);
            
            \draw (2,0) -- node{\midarrow} (3,0);        
            \draw (2,1) -- node{\midarrow} (3,1);
        \end{scope}
        \draw[fill, color=red] (2,0) circle (0.15);
        \draw[fill, color=blue] (1,0) circle (0.15);
        \draw[fill, color=blue] (+3,0) circle (0.15);
        \draw (1.5,-.5) node[anchor=north,scale=.8]{\rotatebox{270}{$=$}};
        \draw (1.5,-1.2) node[anchor=north,scale=.8]{$ \ket{\phi'_1}$};
        \tzwidth{3}
    \end{tzket}

    
    \begin{tzket}[shift={(3.5,4)}]
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \draw[fill,color=blue!20] (2,0) rectangle (3,1);
        \begin{scope}[every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (3,1) -- node{\midarrow} (3,0);
            
            \draw (0,0) -- node{\midarrow} (1,0);        
            \draw (1,1) -- node{\midarrow} (0,1);
            
            \draw (2,0) -- node{\midarrow} (1,0);        
            \draw (1,1) -- node{\midarrow} (2,1);
            
            \draw (2,0) -- node{\midarrow} (3,0);        
            \draw (3,1) -- node{\midarrow} (2,1);
        \end{scope}
        \draw[fill, color=red] (2,0) circle (0.15);
        \draw[fill, color=red] (1,1) circle (0.15);
        \draw[fill, color=red] (3,1) circle (0.15);
        \draw[fill, color=blue] (1,0) circle (0.15);
        \draw[fill, color=blue] (3,0) circle (0.15);
        \draw[fill, color=blue] (0,1) circle (0.15);    
        \draw[fill, color=blue] (2,1) circle (0.15);
        \draw (1.5,-.5) node[anchor=north,scale=.8]{\rotatebox{270}{$=$}};
        \draw (1.5,-1.2) node[anchor=north,scale=.8]{$ \ket{\Phi'}$};
        \tzwidth{3}
    \end{tzket}
    \begin{tzket}[shift={(7,0)}]
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \draw[fill,color=blue!20] (2,0) rectangle (3,1);
        \begin{scope}[every node/.style={sloped,allow upside down,scale=.4}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (2,0) -- node{\midarrow} (2,1);
            \draw (3,0) -- node{\midarrow} (3,1);
            
            \draw (0,0) -- node{\midarrow} (1,0);        
            \draw (1,1) -- node{\midarrow} (0,1);
            
            \draw (2,0) -- node{\midarrow} (1,0);        
            \draw (1,1) -- node{\midarrow} (2,1);
            
            \draw (2,0) -- node{\midarrow} (3,0);        
            \draw (3,1) -- node{\midarrow} (2,1);
        \end{scope}
        \draw[fill, color=red] (2,0) circle (0.15);
        \draw[fill, color=blue] (0,1) circle (0.15);
        \draw[fill, color=blue] (2,1) circle (0.15);
        \draw (1.5,-.5) node[anchor=north,scale=.8]{\rotatebox{270}{$=$}};
        \draw (1.5,-1.2) node[anchor=north,scale=.8]{$ \ket{\phi'_2}$};
        \tzwidth{3}
    \end{tzket}
\end{tikzpicture}


==> tikz/03d.tex <==
\begin{tikzpicture}[scale=.6]  
            \draw[fill,color=red!20] (0,0) rectangle (1,1);
            \draw[fill,color=blue!20] (2,0) rectangle (3,1);
            \draw[very thin] (-.5,-.5) grid (3.5,1.5);
            \foreach \i in {0,1}
            \foreach \j in {0,1,2,3}
            \draw[fill] (\j,\i) circle (.05);
            \draw (0,0) node[anchor = north east,scale=.6]{$-1$};
            \draw (1,0) node[anchor = north east,scale=.6]{$0$};
            \draw (1,1) node[anchor = south west,scale=.6]{$-1$};
            \draw (0,1) node[anchor = south west,scale=.6]{$0$};
        
            \draw (2,0) node[anchor = north east,scale=.6]{$0$};
            \draw (3,0) node[anchor = north east,scale=.6]{$0$};
            \draw (3,1) node[anchor = south west,scale=.6]{$0$};
            \draw (2,1) node[anchor = south west,scale=.6]{$+1$};
            \draw (3.5,.5) node[anchor=west,scale=.8]{$\xrightarrow{\mathcal{H}_{\mathcal{AB},1}}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=.6]  
         \draw[fill,color=red!20] (0,0) rectangle (1,1);
            \draw[fill,color=blue!20] (2,0) rectangle (3,1);
            \draw[very thin] (-.5,-.5) grid (3.5,1.5);
            \foreach \i in {0,1}
            \foreach \j in {0,1,2,3}
            \draw[fill] (\j,\i) circle (.05);
       
            \draw (0,0) node[anchor = north east,scale=.6]{$-1$};
            \draw (1,0) node[anchor = north east,scale=.6]{$+1$};
            \draw (1,1) node[anchor = south west,scale=.6]{$-1$};
            \draw (0,1) node[anchor = south west,scale=.6]{$0$};
        
            \draw (2,0) node[anchor = north east,scale=.6]{$-1$};
            \draw (3,0) node[anchor = north east,scale=.6]{$0$};
            \draw (3,1) node[anchor = south west,scale=.6]{$0$};
            \draw (2,1) node[anchor = south west,scale=.6]{$+1$};
        \draw (3.5,.5) node[anchor=west,scale=.8]{$\xrightarrow{\mathcal{H}_{\mathcal{AB},2}}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=.6]  
         \draw[fill,color=red!20] (0,0) rectangle (1,1);
            \draw[fill,color=blue!20] (2,0) rectangle (3,1);
            \draw[very thin] (-.5,-.5) grid (3.5,1.5);
            \foreach \i in {0,1}
            \foreach \j in {0,1,2,3}
            \draw[fill] (\j,\i) circle (.05);
            
            \draw (0,0) node[anchor = north east,scale=.6]{$-1$};
            \draw (1,0) node[anchor = north east,scale=.6]{$0$};
            \draw (1,1) node[anchor = south west,scale=.6]{$0$};
            \draw (0,1) node[anchor = south west,scale=.6]{$0$};
        
            \draw (2,0) node[anchor = north east,scale=.6]{$0$};
            \draw (3,0) node[anchor = north east,scale=.6]{$0$};
            \draw (3,1) node[anchor = south west,scale=.6]{$0$};
            \draw (2,1) node[anchor = south west,scale=.6]{$0$};
      
        \draw (3.5,.5) node[anchor=west,scale=.8]{$\xrightarrow{\mathcal{H}_{\mathcal{AB},3}}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=.6]  
         \draw[fill,color=red!20] (0,0) rectangle (1,1);
            \draw[fill,color=blue!20] (2,0) rectangle (3,1);
            \draw[very thin] (-.5,-.5) grid (3.5,1.5);
            \foreach \i in {0,1}
            \foreach \j in {0,1,2,3}
            \draw[fill] (\j,\i) circle (.05);
            
            \draw (0,0) node[anchor = north east,scale=.6]{$-1$};
            \draw (1,0) node[anchor = north east,scale=.6]{$+1$};
            \draw (1,1) node[anchor = south west,scale=.6]{$0$};
            \draw (0,1) node[anchor = south west,scale=.6]{$0$};
        
            \draw (2,0) node[anchor = north east,scale=.6]{$-1$};
            \draw (3,0) node[anchor = north east,scale=.6]{$0$};
            \draw (3,1) node[anchor = south west,scale=.6]{$0$};
            \draw (2,1) node[anchor = south west,scale=.6]{$0$};
      
        \draw (3.5,.5) node[anchor=west,scale=.8]{$\xrightarrow{\mathcal{H}_{\mathcal{AB},4}}$};
\end{tikzpicture}     
     
     
     


==> tikz/03e.tex <==
\begin{tikzpicture}[scale=.45] 
    \def\xshift{2.3}
    \def\yshift{-2.8}
    \begin{tzket}
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \tzwidth{.8}
        \draw[fill,color = blue] (0,1) circle (.15);
        \draw[fill,color = blue] (1,0) circle (.15);
    \end{tzket}
    \begin{tzket}[shift={(7.5*\xshift,0)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[fill,color = blue] (1,0) circle (.15);
        \draw[fill,color = red] (1,1) circle (.15);
        \draw[fill,color = red] (0,0) circle (.15); 
        \tzwidth{.8};
    \end{tzket}    
    \begin{tzket}[shift={(8.5*\xshift,0)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \tzwidth{.8}
        \draw[fill,color = red] (1,1) circle (.15);        
    \end{tzket} 
    \begin{tzket}[shift={(9.5*\xshift,0)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \tzwidth{.8}
        \draw[fill,color = red] (0,0) circle (.15);
    \end{tzket}
        \begin{tzket}[shift={(0,\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(8.5*\xshift,\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \tzwidth{.8}
        \draw[fill,color = blue] (1,0) circle (.15);
        \draw[fill,color = red] (1,1) circle (.15); 
    \end{tzket}
    \begin{tzket}[shift={(9.5*\xshift,\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \tzwidth{.8}
    \end{tzket}
        \begin{tzket}[shift={(0,2*\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
         \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \tzwidth{.8}
        \draw[fill,color = blue] (0,1) circle (.15);
    \end{tzket}
    \begin{tzket}[shift={(\xshift,2*\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[fill,color = blue] (0,1) circle (.15);
        \draw[fill,color = blue] (1,0) circle (.15);
        \draw[fill,color = red] (1,1) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(2*\xshift,2*\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (0,1) -- node{\midarrow} (1,1);
        \end{scope}
        \draw[fill,color = blue] (1,0) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(3.5*\xshift,2*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[fill,color = blue] (0,1) circle (.15);
        \draw[fill,color = red] (1,1) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(4.5*\xshift,2*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[fill,color = blue] (1,0) circle (.15);
        \draw[fill,color = red] (1,1) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(5.5*\xshift,2*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[fill,color = blue] (0,1) circle (.15);
        \draw[fill,color = red] (0,0) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(6.5*\xshift,2*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,1) -- node{\midarrow} (0,0);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(7.5*\xshift,2*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (1,0) -- node{\midarrow} (0,0);
            \draw (0,1) -- node{\midarrow} (1,1);
        \end{scope}
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(8.5*\xshift,2*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[fill,color = blue] (0,1) circle (.15);
        \draw[fill,color = red] (0,0) circle (.15);
        \draw[fill,color = blue] (1,0) circle (.15);
        \draw[fill,color = red] (1,1) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(9.5*\xshift,2*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
        \end{scope}
        \draw[fill,color = red] (0,0) circle (.15);
        \draw[fill,color = blue] (1,0) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(0,3*\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
            \draw (0,0) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[fill,color = blue] (0,1) circle (.15);
        \draw[fill,color = red] (1,1) circle (.15);
        \tzwidth{.8}
    \end{tzket}   
    \begin{tzket}[shift={(\xshift,3*\yshift)}]
        \draw[fill,color=red!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
        \end{scope}
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(7.5*\xshift,3*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
        \end{scope}
        \draw[fill,color = blue] (1,0) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(8.5*\xshift,3*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,1) -- node{\midarrow} (1,0);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (0,1) -- node{\midarrow} (1,1);
        \end{scope}
        \draw[fill,color = blue] (0,1) circle (.15);
        \draw[fill,color = blue] (1,0) circle (.15);
        \draw[fill,color = red] (1,1) circle (.15);
        \tzwidth{.8}
    \end{tzket}
    \begin{tzket}[shift={(9.5*\xshift,3*\yshift)}]
        \draw[fill,color=blue!20] (0,0) rectangle (1,1);
        \begin{scope}[every node/.style={sloped, allow upside down,scale=.6}]
            \draw (0,0) -- node{\midarrow} (0,1);
            \draw (1,0) -- node{\midarrow} (1,1);
            \draw (0,0) -- node{\midarrow} (1,0);
            \draw (1,1) -- node{\midarrow} (0,1);
        \end{scope}
        \draw[fill,color = blue] (0,1) circle (.15);
        \tzwidth{.8}
    \end{tzket}
\end{tikzpicture}

==> tikz/04.tex <==
\begin{tikzpicture}[scale=1]  
    \draw (0,0) grid (9,1);
    \draw[fill, color=blue!20] (0,0) rectangle(4,1);
    \draw[blue] (0,0) grid (4,1);
    \draw[fill, color=red!20] (5,0) rectangle (9,1);
    \draw[red] (5,0) grid (9,1);
    
    \begin{scope}[every node/.style={scale=.9,anchor=north}]
        \draw (0,0) node{$0$};
        \draw (1,0) node{$+\nicefrac{1}{2}$};
        \draw (2,0) node{$-\nicefrac{1}{2}$};
        \draw (3,-.2) node{\dots};
        \draw (4,0) node{$\pm\nicefrac{1}{2}$};
        \draw (5,0) node{$\mp\nicefrac{1}{2}$};
        \draw (6,-.2) node{\dots};
        \draw (7,0) node{$+\nicefrac{1}{2}$};
        \draw (8,0) node{$-\nicefrac{1}{2}$};
        \draw (9,0) node{$0$};
    \end{scope}
    \foreach \i in {0,...,4} \foreach \j in {0,1}
        \draw[fill, blue] (\i,\j) circle (.05);
        
    \foreach \i in {5,...,9} \foreach \j in {0,1}
        \draw[fill, red] (\i,\j) circle (.05);
    
    \begin{scope}[every node/.style={scale=.9,anchor=south}]
        \draw (0,1) node{$0$};
        \draw (1,1) node{$-\nicefrac{1}{2}$};
        \draw (2,1) node{$+\nicefrac{1}{2}$};
        \draw (3,1.2) node{\dots};
        \draw (4,1) node{$\mp\nicefrac{1}{2}$};
        \draw (5,1) node{$\pm\nicefrac{1}{2}$};
        \draw (6,1.2) node{$\dots$};
        \draw (7,1) node{$-\nicefrac{1}{2}$};
        \draw (8,1) node{$+\nicefrac{1}{2}$};
        \draw (9,1) node{0};
    \end{scope}
    \foreach \i in {1,2}
        \draw (\i-.5,.5) node[scale=.9]{$b_\i$};
    \draw (2.5,.5) node[scale=.9]{\dots};
    \draw (3.5,.5) node[scale=.9]{$b_N$};
    
    \foreach \i in {1,2}
        \draw (9.5 -\i,.5) node[scale=.9]{$a_\i$};
    \draw (6.5,.5) node[scale=.9]{\dots};
    \draw (5.5,.5) node[scale=.9]{$a_N$};
\end{tikzpicture}


==> tikz/06a.tex <==
\begin{tikzpicture}[scale=.6]
    \draw[very thin] (-.5,-.5) grid (5.5,3.5);
    \draw[fill, color=gray!50] (0,0) rectangle (5,3);
    \draw[very thick] (0,0) grid (5,3);
    \foreach \i in {0,...,5}
    \foreach \j in {0,...,3}
    \draw[fill] (\i,\j) circle (.05);
    \draw[fill] (1,0) circle (.1) node[anchor=north east]{$A$};
    \draw[fill] (3,0) circle (.1) node[anchor=north east]{$B$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=.6]
    \draw[very thin] (-.5,-.5) grid (5.5,3.5);
    \draw[fill, color=gray!50] (0,0) rectangle (5,3);
    \draw[very thick] (0,0) grid (5,3);
    \foreach \i in {0,...,5}
    \foreach \j in {0,...,3}
    \draw[fill] (\i,\j) circle (.05);
    \draw[fill] (1,0) circle (.1) node[anchor=north east]{$A$};
    \draw[fill] (5,2) circle (.1) node[anchor=north east]{$B$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=.6]
\draw[very thin] (-.5,-.5) grid (5.5,3.5);
\draw[fill, color=gray!50] (0,0) rectangle (5,3);
\draw[very thick] (0,0) grid (5,3);
\foreach \i in {0,...,5}
\foreach \j in {0,...,3}
\draw[fill] (\i,\j) circle (.05);
\draw[fill] (1,0) circle (.1) node[anchor=north east]{$A$};
\draw[fill] (3,3) circle (.1) node[anchor=north east]{$B$};
\end{tikzpicture}


==> tikz/06b.tex <==
\hfill\begin{tikzpicture}[scale=.6]
    \draw[very thin] (-.5,-.5) grid (5.5,3.5);
    \draw[fill, color=gray!50] (0,0) rectangle (5,3);
    \draw[very thick] (0,0) grid (5,3);
    \foreach \i in {0,...,5}
    \foreach \j in {0,...,3}
    \draw[fill] (\i,\j) circle (.05);
    \draw[fill] (0,0) circle (.1) node[anchor=north east]{$A$};
    \draw[fill] (3,0) circle (.1) node[anchor=north east]{$B$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=.6]
    \draw[very thin] (-.5,-.5) grid (5.5,3.5);
    \draw[fill, color=gray!50] (0,0) rectangle (5,3);
    \draw[very thick] (0,0) grid (5,3);
    \foreach \i in {0,...,5}
    \foreach \j in {0,...,3}
    \draw[fill] (\i,\j) circle (.05);
    \draw[fill] (0,0) circle (.1) node[anchor=north east]{$A$};
    \draw[fill] (3,3) circle (.1) node[anchor=north east]{$B$};
\end{tikzpicture}\hfill

==> tikz/06c.tex <==
\hfill
\begin{tikzpicture}[scale=.6]
    \draw[very thin] (-.5,-.5) grid (5.5,3.5);
    \draw[fill, color=gray!50] (0,0) rectangle (5,3);
    \draw[very thick] (0,0) grid (5,3);
    \foreach \i in {0,...,5}
    \foreach \j in {0,...,3}
    \draw[fill] (\i,\j) circle (.05);
    \draw[fill] (0,0) circle (.1) node[anchor=north east]{$A$};
    \draw[fill] (5,0) circle (.1) node[anchor=north east]{$B$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=.6]
    \draw[very thin] (-.5,-.5) grid (5.5,3.5);
    \draw[fill, color=gray!50] (0,0) rectangle (5,3);
    \draw[very thick] (0,0) grid (5,3);
    \foreach \i in {0,...,5}
    \foreach \j in {0,...,3}
    \draw[fill] (\i,\j) circle (.05);
    \draw[fill] (0,0) circle (.1) node[anchor=north east]{$A$};
    \draw[fill] (5,3) circle (.1) node[anchor=north east]{$B$};
\end{tikzpicture}
\hfill

==> tikz/07a.tex <==
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (0,0) rectangle (1.99,1.99);
        \draw[fill, pattern= north west lines] (0,0) rectangle (1,1);
        \draw[thin] (-.5,-.5) grid (1.99,1.99);
        \draw[thick] (0,0) grid (1.99,1.99);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=yellow] (0,0) circle (\r) node[anchor=north east]{$Z_{C}$};
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=blue] (0,1) circle (\r) node[anchor= south east]{$Z_{E_1}$};
            \draw[fill,color=blue] (1,0) circle (\r) node[anchor= north west]{$Z_{E_2}$};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (0,0) rectangle (1.99,1.99);
        \draw[fill, color=gray!40] (1,0) rectangle (2,-1);
        
        \draw[fill, pattern= north west lines] (0,0) rectangle (1,1);
        \draw[thin] (-.5,-.99) grid (1.99,1.99);
        \draw[thick] (1,0) -- (1,-1);
        
        \draw[thick] (0,0) grid (1.99,1.99);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=yellow] (0,0) circle (\r) node[anchor=north east]{$Z_{C}$};
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=blue] (0,1) circle (\r) node[anchor= south east]{$Z_{E}$};
            \draw[fill,color=green] (1,0) circle (\r);
        \end{scope}
    \end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (0,0) rectangle (1.99,1.99);
        \draw[fill, color=gray!40] (1,0) rectangle (2,-1);
        \draw[fill, color=gray!40] (0,1) rectangle (-1,2);
        \draw[fill, pattern= north west lines] (0,0) rectangle (1,1);
        \draw[thin] (-.99,-.99) grid (1.99,1.99);
        \draw[thick] (1,0) -- (1,-1);
        \draw[thick] (0,1) -- (-1,1);
        \draw[thick] (0,0) grid (1.99,1.99);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=yellow] (0,0) circle (\r) node[anchor=north east]{$Z_{C}$};
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=blue] (0,1) circle (\r);
            \draw[fill,color=green] (1,0) circle (\r);
        \end{scope}
    \end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (0,0) rectangle (1,1.99);
        \draw[fill, pattern= north west lines] (0,0) rectangle (1,1);
        \draw[thin] (-.5,-.5) grid (1.5,1.99);
        \draw[thick] (0,0) grid (1,1.99);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=yellow] (0,0) circle (\r) node[anchor=north east]{$Z_{C_1}$};
            \draw[fill,color=blue] (1,1) circle (\r) node[anchor=south west]{$Z_{E_2}$}; 
            \draw[fill,color=blue] (0,1) circle (\r) node[anchor= south east]{$Z_{E_1}$};
            \draw[fill,color=yellow] (1,0) circle (\r) node[anchor= north west]{$Z_{C_2}$};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (0,0) rectangle (1,1.99);
        \draw[fill, color=gray!40] (1,1) rectangle (2,2);
        \draw[fill, pattern= north west lines] (0,0) rectangle (1,1);
        \draw[thin] (-.5,-.5) grid (1.99,1.99);
        \draw[thick] (0,0) grid (1,1.99);
        \draw[thick] (1,1)--(2,1);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=yellow] (0,0) circle (\r) node[anchor=north east]{$Z_{C_1}$};
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=blue] (0,1) circle (\r) node[anchor= south east]{$Z_{E}$};
            \draw[fill,color=yellow] (1,0) circle (\r) node[anchor= north west]{$Z_{C_2}$};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{.12\textwidth}  
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (0,0) rectangle (1,1.99);
        \draw[fill, color=gray!40] (1,1) rectangle (2,2);
        \draw[fill, color=gray!40] (0,1) rectangle (-1,2);
        \draw[fill, pattern= north west lines] (0,0) rectangle (1,1);
        \draw[thin] (-.99,-.5) grid (1.99,1.99);
        \draw[thick] (0,0) grid (1,1.99);
        \draw[thick] (1,1)--(2,1);
        \draw[thick] (0,1)--(-1,1);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=yellow] (0,0) circle (\r) node[anchor=north east]{$Z_{C_1}$};
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=green] (0,1) circle (\r);
            \draw[fill,color=yellow] (1,0) circle (\r) node[anchor= north west]{$Z_{C_2}$};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (1,1) rectangle (2,2);
        \draw[fill, color=gray!40] (0,0) rectangle (1,1);
        \draw[fill, pattern= north west lines] (0,0) rectangle (1,1);
        \draw[thin] (-.99,-.5) grid (1.99,1.99);
        \draw[thick] (0,0) grid (1,1);
        \draw[thick] (1,1)--(2,1);
        \draw[thick] (1,1)--(1,2);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=yellow] (0,0) circle (\r) node[anchor=north east]{$Z_{C_1}$};
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=yellow] (0,1) circle (\r) node[anchor= south east]{$Z_{C_2}$};
            \draw[fill,color=yellow] (1,0) circle (\r) node[anchor= north west]{$Z_{C_3}$};
        \end{scope}
    \end{tikzpicture}
    \label{fg:B:before}
\end{subfigure}

==> tikz/07b.tex <==
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (0,1) rectangle (1.99,1.99);
        \draw[fill, color=gray!40] (1,0) rectangle (2,1.99);
        
        \draw[thin] (-.5,-.5) grid (1.99,1.99);
        \draw[thick] (0,1) grid (1.99,1.99);
        \draw[thick] (1,0) -- (1,1);
        \draw[thick] (1,0) -- (2,0);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=yellow] (0,1) circle (\r) node[anchor= south east]{$Z'_{C_1}$};
            \draw[fill,color=yellow] (1,0) circle (\r) node[anchor= north west]{$Z'_{C_2}$};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.12\textwidth}    
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (1,-1) rectangle (1.99,1.99);
        \draw[fill, color=gray!40] (1,1) rectangle (0,1.99);
        
        
        \draw[thin] (-.5,-.99) grid (1.99,1.99);
        \draw[thick] (1,-.99) grid (1.99,1.99);
        \draw[thick] (0,1) -- (0,2);
        \draw[thick] (0,1) -- (1,1);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=yellow] (0,1) circle (\r) node[anchor= south east]{$Z'_{C}$};
            \draw[fill,color=blue] (1,0) circle (\r) node[anchor=north west]{$Z'_E$'};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (-1,1) rectangle (2,2);
        \draw[fill, color=gray!40] (1,-1) rectangle (2,1);
        
        \draw[thin] (-.99,-.99) grid (1.99,1.99);
        \draw[thick] (-.99,1) grid (1.99,1.99);
        \draw[thick] (1,-.99) grid (1.99,.99);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=green] (1,1) circle (\r); 
            \draw[fill,color=blue] (0,1) circle (\r) node[anchor=south east]{$Z'_{E_1}$};
            \draw[fill,color=blue] (1,0) circle (\r) node[anchor=north west]{$Z'_{E_2}$};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
    \draw[fill, color=gray!40] (0,1) rectangle (1,1.99);
    
    \draw[thin] (-.5,-.5) grid (1.5,1.99);
    \draw[thick] (0,1) grid (1,1.99);
    
    \def \r{.15}
    \begin{scope}[every node/.style={color=black,scale=.9}]
        \draw[fill,color=yellow] (1,1) circle (\r) node[anchor=north west]{$Z'_{C_2}$}; 
        \draw[fill,color=yellow] (0,1) circle (\r) node[anchor= north east]{$Z'_{C_1}$};
    \end{scope}
    \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (0,1) rectangle (2,2);
        
        \draw[thin] (-.5,-.5) grid (1.99,1.99);
        \draw[thick] (0,1) grid (1.99,1.99);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=blue] (1,1) circle (\r) node[anchor=north west]{$Z'_E$}; 
            \draw[fill,color=yellow] (0,1) circle (\r) node[anchor= north east]{$Z'_{C}$};
        \end{scope}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (-1,1) rectangle (2,2);
        
        \draw[thin] (-.99,-.5) grid (1.99,1.99);
        \draw[thick] (-.99,1) grid (1.99,1.99);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=blue] (1,1) circle (\r) node[anchor= north west]{$Z'_{E_2}$}; 
            \draw[fill,color=blue] (0,1) circle (\r) node[anchor=north east]{$Z'_{E_1}$};
            
        \end{scope}
    \end{tikzpicture}
\end{subfigure}
\hfill    
\begin{subfigure}[t]{.12\textwidth}
    \caption{)}
    \begin{tikzpicture}[scale=.5]
        \draw[fill, color=gray!40] (1,1) rectangle (2,2);
        
        \draw[thin] (-.99,-.5) grid (1.99,1.99);
        \draw[thick] (1,1) grid (1.99,1.99);
        
        \def \r{.15}
        \begin{scope}[every node/.style={color=black,scale=.9}]
            \draw[fill,color=yellow] (1,1) circle (\r) node[anchor=north east]{$Z'_C$};
        \end{scope}
    \end{tikzpicture}
    \label{fg:B:after}
\end{subfigure}
